Adaptive Self-Calibration for Minimalistic Collective Perception by Imperfect Robot Swarms

Collective perception is a fundamental problem in swarm robotics, often cast as best-of-$n$ decision-making. Past studies involve robots with perfect sensing or with small numbers of faulty robots. We previously addressed these limitations by proposing an algorithm, here referred to as Minimalistic Collective Perception (MCP) [arxiv:2209.12858], to reach correct decisions despite the entire swarm having severely damaged sensors. However, this algorithm assumes that sensor accuracy is known, which may be infeasible in reality. In this paper, we eliminate this assumption to (i) investigate the decline of estimation performance and (ii) introduce an Adaptive Sensor Degradation Filter (ASDF) to mitigate the decline. We combine the MCP algorithm and a hypothesis test to enable adaptive self-calibration of robots' assumed sensor accuracy. We validate our approach across several parameters of interest. Our findings show that estimation performance by a swarm with correctly known accuracy is superior to that by a swarm unaware of its accuracy. However, the ASDF drastically mitigates the damage, even reaching the performance levels of robots aware a priori of their correct accuracy.

==> figures/banner_image_tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'banner_image_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\newcommand{\thoughtbubblefontsize}{7.5pt}
\newcommand{\focusedtextfontsize}{7pt}
\newcommand{\focusedtextlineheight}{-1pt}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2050.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49463056)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{banner_image_tex.pdf}}%
    \put(0.24022398,0.04279204){\makebox(0,0)[lt]{\fontsize{\thoughtbubblefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}What is the fraction\\of black tiles?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{banner_image_tex.pdf}}%
    \put(0.51581781,0.47214817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{banner_image_tex.pdf}}%
    \put(0.7615654,0.47214817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{banner_image_tex.pdf}}%
    \put(0.51581781,0.22640059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{banner_image_tex.pdf}}%
    \put(0.7615654,0.22640059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{banner_image_tex.pdf}}%
    \put(0.81346258,0.46995632){\makebox(0,0)[lt]{\fontsize{\focusedtextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compute\\[\focusedtextlineheight]$\bar{x}$, $\beta$\\[\focusedtextlineheight]from\\[\focusedtextlineheight]neighbor\\[\focusedtextlineheight]values\end{tabular}}}}%
    \put(0.93984707,0.46995632){\makebox(0,0)[lt]{\fontsize{\focusedtextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compute\\[\focusedtextlineheight]$\bar{x}$, $\beta$\\[\focusedtextlineheight]from\\[\focusedtextlineheight]neighbor\\[\focusedtextlineheight]values\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{banner_image_tex.pdf}}%
    \put(0.83383446,0.35780641){\makebox(0,0)[lt]{\fontsize{\focusedtextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Send and\\[\focusedtextlineheight]receive\\[\focusedtextlineheight]$\hat{x}$, $\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{banner_image_tex.pdf}}%
    \put(0.560715,0.46993496){\makebox(0,0)[lt]{\fontsize{\focusedtextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compute\\[\focusedtextlineheight]$\hat{x}$, $\alpha$\\[\focusedtextlineheight]from\\[\focusedtextlineheight]observation\\[\focusedtextlineheight]using $\hat{b}$\end{tabular}}}}%
    \put(0.68709949,0.46993496){\makebox(0,0)[lt]{\fontsize{\focusedtextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compute\\[\focusedtextlineheight]$\hat{x}$, $\alpha$\\[\focusedtextlineheight]from\\[\focusedtextlineheight]observation\\[\focusedtextlineheight]using $\hat{b}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{banner_image_tex.pdf}}%
    \put(0.53730812,0.29099709){\makebox(0,0)[lt]{\fontsize{6pt}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}Noise\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{banner_image_tex.pdf}}%
    \put(0.66369257,0.29099709){\makebox(0,0)[lt]{\fontsize{6pt}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}Noise\end{tabular}}}}%
    \put(0.56334364,0.33828486){\makebox(0,0)[lt]{\fontsize{\focusedtextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Observe\\[\focusedtextlineheight]\textbf{black} with\\[\focusedtextlineheight]Prob = $b$\end{tabular}}}}%
    \put(0.68972264,0.33828486){\makebox(0,0)[lt]{\fontsize{\focusedtextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Observe\\[\focusedtextlineheight]\textcolor[rgb]{0.7,0.7,0.7}{\textbf{white}} with\\[\focusedtextlineheight]Prob = $b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{banner_image_tex.pdf}}%
    \put(0.69112085,0.23077301){\makebox(0,0)[lt]{\fontsize{\focusedtextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compute\\[\focusedtextlineheight]$x$\\[\focusedtextlineheight]using\\[\focusedtextlineheight]$\hat{x}$, $\alpha$,\\[\focusedtextlineheight]$\bar{x}$, $\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{banner_image_tex.pdf}}%
    \put(0.564715,0.23077301){\makebox(0,0)[lt]{\fontsize{\focusedtextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compute\\[\focusedtextlineheight]$x$\\[\focusedtextlineheight]using\\[\focusedtextlineheight]$\hat{x}$, $\alpha$,\\[\focusedtextlineheight]$\bar{x}$, $\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{banner_image_tex.pdf}}%
    \put(0.93998804,0.22796447){\makebox(0,0)[lt]{\fontsize{\focusedtextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Update\\[\focusedtextlineheight]$\hat{b}$\\[\focusedtextlineheight]using $\bar{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{banner_image_tex.pdf}}%
    \put(0.81360358,0.22796447){\makebox(0,0)[lt]{\fontsize{\focusedtextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Update\\[\focusedtextlineheight]$\hat{b}$\\[\focusedtextlineheight]using $\bar{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{banner_image_tex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/physical_experiments/BRAVOTrue_dtsd_physical_tfr0_den1_corb550_tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BRAVOTrue_dtsd_physical_tfr0_den1_corb550_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% \input{../multix_boxplot_variables.tex}
% Define common parameters
% \newcommand{\blabelfontsize}{10pt} % b label
% \newcommand{\flabelfontsize}{10pt} % f label
\newcommand{\xmajorlabelfontsize}{7pt} % x1 label
\newcommand{\ylabeltitlefontsize}{\xmajorlabelfontsize} % y label title
\newcommand{\ylabelfontsize}{7pt} % y label
\newcommand{\xminorlabelfontsize}{7pt} % x2 label
\newcommand{\labeltitlestandoff}{-14pt}
\newcommand{\legendtitlefontsize}{9pt} % legend title font size
\newcommand{\legendlabelfontsize}{8pt} % legend label font size
\newcommand{\legendtitlehspace}{25pt} % horizontal spacing for legend title
\newcommand{\legendlabelhspace}{3pt} % horizontal spacing for legend labels

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1950bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53869986)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BRAVOTrue_dtsd_physical_tfr0_den1_corb550_tex.pdf}}%
    \put(0.05137692,0.04793062){\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\labeltitlestandoff]$\boldsymbol{P = 0\%}$\end{tabular}}}}%
    \put(0.30672308,0.04793062){\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\labeltitlestandoff]$\boldsymbol{P = 25\%}$\end{tabular}}}}%
    \put(0.56206154,0.04793062){\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\labeltitlestandoff]$\boldsymbol{P = 50\%}$\end{tabular}}}}%
    \put(0.81740769,0.04793062){\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\labeltitlestandoff]$\boldsymbol{P = 100\%}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BRAVOTrue_dtsd_physical_tfr0_den1_corb550_tex.pdf}}%
    \put(0.94092304,0.11353832){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.94092304,0.21236909){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.94092304,0.31119986){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.94092304,0.41003063){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.94092304,0.5088537){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BRAVOTrue_dtsd_physical_tfr0_den1_corb550_tex.pdf}}%
    \put(0.23029129,0.08716139){\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}$ = 0.55\end{tabular}}}}%
    \put(0.30740667,0.08716139){\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}$ = 0.75\end{tabular}}}}%
    \put(0.38452206,0.08716139){\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}$ = 0.95\end{tabular}}}}%
    \put(0.48562975,0.08716139){\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}$ = 0.55\end{tabular}}}}%
    \put(0.56274513,0.08716139){\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}$ = 0.75\end{tabular}}}}%
    \put(0.63986052,0.08716139){\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}$ = 0.95\end{tabular}}}}%
    \put(0.7409759,0.08716139){\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}$ = 0.55\end{tabular}}}}%
    \put(0.81809129,0.08716139){\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}$ = 0.75\end{tabular}}}}%
    \put(0.89520667,0.08716139){\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}$ = 0.95\end{tabular}}}}%
    \put(0.99307691,0.30831526){\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Score, $\boldsymbol{H}$}\end{tabular}}}}}%
    \put(0.17583062,0.01774782){\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Nominal Filtering Period, $\boldsymbol{\tau}$}\end{tabular}}}}%
    \put(-0.02,0.008){\includegraphics[width=\unitlength,page=4]{BRAVOTrue_dtsd_physical_tfr0_den1_corb550_tex.pdf}}%
    \put(0.55438031,0.01558569){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}No Filtering\end{tabular}}}}%
    \put(-0.07,0.008){\includegraphics[width=\unitlength,page=5]{BRAVOTrue_dtsd_physical_tfr0_den1_corb550_tex.pdf}}%
    \put(0.70259326,0.01545567){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}$1000$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/physical_experiments/no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{../sep_figure_variables}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1808.62504614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52643583)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.96624503,0.28105744){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96624503,0.33277629){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.96624503,0.38449099){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.96624503,0.43620569){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.96624503,0.48792453){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.99430444,0.38855486){\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\labeltitlestandoff]\textbf{Accuracy Score, $\boldsymbol{h_e}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.0342401,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.08595894,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.13767364,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.18938834,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0.24110719,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.13767364,0.00569537){\makebox(0,0)[t]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.2706075,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.32232635,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.37404104,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.42575574,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0.47747459,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.37404105,0.00569537){\makebox(0,0)[t]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.5069749,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.55869375,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.61040844,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.66212314,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0.71384199,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.61040845,0.00569537){\makebox(0,0)[t]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.7433423,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.79506115,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.84677584,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.89849054,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0.95020939,0.01882649){\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.96624504,0.04303133){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96624504,0.09475017){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.96624504,0.14646487){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.96624504,0.19817957){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.96624504,0.24989841){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.84677585,0.00569537){\makebox(0,0)[t]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0.99430444,0.15052874){\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\labeltitlestandoff]\textbf{Accuracy Score, $\boldsymbol{h_e}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.02882024,0.17466308){\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Assumed}\\\textbf{Accuracy}\\$\hat{b}$\end{tabular}}}}%
    \put(0.04457806,0.11956874){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.04457806,0.09501971){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.04457806,0.07047067){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.04457806,0.04592164){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{no_filter_v_BRAVOTrue_sep_dtsd_tex.pdf}}%
    \put(0.10661503,0.51258744){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$\boldsymbol{P = 0\%}$\end{tabular}}}}%
    \put(0.0144869,0.33116621){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{No Filtering}\end{tabular}}}}}%
    \put(0.01694014,0.12283323){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{ASDF\textsuperscript{+}}\end{tabular}}}}}%
    \put(0.33751948,0.51259699){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$\boldsymbol{P = 25\%}$\end{tabular}}}}%
    \put(0.57388685,0.51258744){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$\boldsymbol{P = 50\%}$\end{tabular}}}}%
    \put(0.8047913,0.51258744){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$\boldsymbol{P = 100\%}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/simulated_experiments/BRAVOFalse+True_sep_dtsd_den1_tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BRAVOFalse+True_sep_dtsd_den1_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{../sep_figure_variables.tex} % include variables
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2184.96002197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46089629)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.18222365,0.43717937){\makebox(0,0)[lt]{\fontsize{\ASDFfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ASDF\textsuperscript{--}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.66221863,0.43717937){\makebox(0,0)[lt]{\fontsize{\ASDFfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ASDF\textsuperscript{+}}\end{tabular}}}}%
    \put(0.01615884,0.28284436){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{f = 0.55}$}\end{tabular}}}}}%
    \put(0.01615885,0.09376774){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{f = 0.95}$}\end{tabular}}}}}%
    \put(0.08389208,0.40918022){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{P = 10}\%$}\end{tabular}}}}%
    \put(0.27165107,0.40918022){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{P = 50}\%$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.24271003,0.19531407){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.02902342,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06747119,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.10855088,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.14963057,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.1880732,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.05511575,0.00623746){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.0273585,0.12991444){\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Assumed Accuracy}\end{tabular}}}}%
    \put(0.0273585,0.11878169){\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\hat{b} = b + \Delta b$}\end{tabular}}}}%
    \put(0.03987577,0.09727794){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.55 + 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.03987577,0.07777737){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.55 + 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.03987577,0.05827674){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.95 - 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.03987577,0.03877618){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.95 - 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.2166177,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25506547,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.29614519,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.33722485,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.37566749,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.24271003,0.00623746){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0.47258615,0.40918022){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{P = 10}\%$}\end{tabular}}}}%
    \put(0.66034514,0.40918022){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{P = 50}\%$}\end{tabular}}}}%
    \put(0.84358516,0.40918022){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{P = 100}\%$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.59725443,0.22496476){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.59725443,0.26604774){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.59725443,0.30712743){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.59725443,0.34820713){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.59725443,0.38929012){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.44364513,0.19531407){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.63140412,0.19531407){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.97277243,0.22496476){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.97277243,0.26604774){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.97277243,0.30712743){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.97277243,0.34820713){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.97277243,0.38929012){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.81916313,0.19531407){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0.99506349,0.26249554){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Accuracy Score, $\boldsymbol{h_e}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.41755279,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.45600055,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.49708026,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.53815997,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.57660259,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.44364513,0.00623746){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.60531181,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.64375957,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.68483925,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.72591896,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.76436157,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.78501341,0.03588816){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.78501341,0.07697114){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.78501341,0.11805082){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.78501341,0.15913051){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.78501341,0.2002135){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.63140412,0.00623746){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.79307079,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.83151855,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.8725983,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.91367794,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.95212059,0.01666715){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{BRAVOFalse+True_sep_dtsd_den1_tex.pdf}}%
    \put(0.97277243,0.03588816){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.97277243,0.07697114){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.97277243,0.11805082){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.97277243,0.15913051){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.97277243,0.2002135){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.81916313,0.00623746){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0.99506349,0.07341892){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Accuracy Score, $\boldsymbol{h_e}$}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/simulated_experiments/BRAVOFalse_dtsd_den1_noP100_tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BRAVOFalse_dtsd_den1_noP100_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{../multix_boxplot_variables.tex} % include variables
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1717.921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54135174)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.22362325,0.52060613){\makebox(0,0)[lt]{\fontsize{\blabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{b = 0.55}$}\end{tabular}}}}%
    \put(0.020332,0.36845859){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\flabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{f = 0.55}$}\end{tabular}}}}}%
    \put(0.02033202,0.1337608){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\flabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{f = 0.95}$}\end{tabular}}}}}%
    \put(0.69511432,0.52060613){\makebox(0,0)[lt]{\fontsize{\blabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{b = 0.95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.2476955,0.0107278){\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Nominal Filtering Period, $\boldsymbol{\tau}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.14028635,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.19503542,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.26804058,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.32279354,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.39579877,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.45055164,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.03876864,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 0\%}$}\end{tabular}}}}%
    \put(0.16214433,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 10\%}$}\end{tabular}}}}%
    \put(0.28883854,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 30\%}$}\end{tabular}}}}%
    \put(0.41553282,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 50\%}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.14028635,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.19503542,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.26804058,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.32279354,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.39579877,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.45055164,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.96943449,0.30049511){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96943449,0.35019947){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.96943449,0.39990381){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.96943449,0.44960816){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.96943449,0.49930864){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.61303479,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.66778383,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.740789,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.79554192,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.86854718,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.92330006,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.99566574,0.37512996){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Score, $\boldsymbol{H}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.51025973,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 0\%}$}\end{tabular}}}}%
    \put(0.63363536,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 10\%}$}\end{tabular}}}}%
    \put(0.76032961,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 30\%}$}\end{tabular}}}}%
    \put(0.88702386,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 50\%}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.96943449,0.06579733){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96943449,0.11550167){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.96943449,0.16520603){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.96943449,0.21491038){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.96943449,0.26461085){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.61303479,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.66778383,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.740789,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.79554192,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.86854718,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.92330006,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.99566574,0.14043223){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Score, $\boldsymbol{H}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.46282726,0.00956071){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}No Filtering\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.56901026,0.00949053){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}$1000$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.63554008,0.00949053){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}$2000$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{BRAVOFalse_dtsd_den1_noP100_tex.pdf}}%
    \put(0.70215177,0.00949053){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}$4000$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/simulated_experiments/BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{../multix_boxplot_variables.tex} % include variables
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1717.921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54135174)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.22362325,0.52060613){\makebox(0,0)[lt]{\fontsize{\blabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{b = 0.55}$}\end{tabular}}}}%
    \put(0.020332,0.36845859){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\flabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{f = 0.55}$}\end{tabular}}}}}%
    \put(0.02033202,0.1337608){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\flabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{f = 0.95}$}\end{tabular}}}}}%
    \put(0.69511432,0.52060613){\makebox(0,0)[lt]{\fontsize{\blabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{b = 0.95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.20714122,0.0107278){\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Filter-Network Type}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.14028635,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.19503542,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.26804058,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.32279354,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.39579877,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.45055164,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.03876864,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 0\%}$}\end{tabular}}}}%
    \put(0.16214433,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 10\%}$}\end{tabular}}}}%
    \put(0.28883854,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 30\%}$}\end{tabular}}}}%
    \put(0.41553282,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 50\%}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.14028635,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.19503542,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.26804058,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.32279354,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.39579877,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.45055164,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.96943449,0.30049511){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96943449,0.35019947){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.96943449,0.39990381){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.96943449,0.44960816){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.96943449,0.49930864){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.61303479,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.66778383,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.740789,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.79554192,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.86854718,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.92330006,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.99566574,0.37512996){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Score, $\boldsymbol{H}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.51025973,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 0\%}$}\end{tabular}}}}%
    \put(0.63363536,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 10\%}$}\end{tabular}}}}%
    \put(0.76032961,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 30\%}$}\end{tabular}}}}%
    \put(0.88702386,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 50\%}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.96943449,0.06579733){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96943449,0.11550167){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.96943449,0.16520603){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.96943449,0.21491038){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.96943449,0.26461085){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.61303479,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.66778383,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.740789,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.79554192,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.86854718,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.92330006,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.99566574,0.14043223){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Score, $\boldsymbol{H}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.37575316,0.00959456){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}None-Full\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.46823195,0.00941613){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}None-Dynamic\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.58893795,0.00960479){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}ASDF-Full\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{BRAVOFalse_stsd_v_dtsd_den1_commsp1_noP100_tex.pdf}}%
    \put(0.68658059,0.00941613){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}ASDF-Dynamic\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/simulated_experiments/BRAVOTrue_dtsd_den1_tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BRAVOTrue_dtsd_den1_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{../multix_boxplot_variables.tex}  % include variables
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1717.921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54135174)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.22362325,0.52060613){\makebox(0,0)[lt]{\fontsize{\blabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{b = 0.55}$}\end{tabular}}}}%
    \put(0.020332,0.36845859){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\flabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{f = 0.55}$}\end{tabular}}}}}%
    \put(0.02033202,0.1337608){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\flabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{f = 0.95}$}\end{tabular}}}}}%
    \put(0.69511432,0.52060613){\makebox(0,0)[lt]{\fontsize{\blabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{b = 0.95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.2476955,0.0107278){\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Nominal Filtering Period, $\boldsymbol{\tau}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.11276868,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.15572609,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.21300914,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.25596658,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.31324574,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.35620704,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.41348622,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.45644749,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.03291924,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 0\%}$}\end{tabular}}}}%
    \put(0.12900936,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 10\%}$}\end{tabular}}}}%
    \put(0.22841418,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 30\%}$}\end{tabular}}}}%
    \put(0.32781903,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 50\%}$}\end{tabular}}}}%
    \put(0.42390918,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 100\%}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.11276868,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.15572609,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.21300914,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.25596658,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.31324574,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.35620704,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.41348622,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.45644749,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.96943449,0.30049511){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96943449,0.35019947){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.96943449,0.39990381){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.96943449,0.44960816){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.96943449,0.49930864){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.58551714,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.62847449,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.68575749,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.72871502,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.78599414,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.82895542,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.88623458,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.92919591,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.99566574,0.37512996){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Score, $\boldsymbol{H}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.50441034,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 0\%}$}\end{tabular}}}}%
    \put(0.60050044,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 10\%}$}\end{tabular}}}}%
    \put(0.69990529,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 30\%}$}\end{tabular}}}}%
    \put(0.79931017,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 50\%}$}\end{tabular}}}}%
    \put(0.89540032,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 100\%}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.96943449,0.06579733){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96943449,0.11550167){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.96943449,0.16520603){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.96943449,0.21491038){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.96943449,0.26461085){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.58551714,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.62847449,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.68575749,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.72871502,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.78599414,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.82895542,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.88623458,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.92919591,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.99566574,0.14043223){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Score, $\boldsymbol{H}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.46282726,0.00956071){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}No Filtering\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.56901026,0.00949053){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.63554008,0.00949053){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{BRAVOTrue_dtsd_den1_tex.pdf}}%
    \put(0.70215177,0.00949053){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}4000\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/simulated_experiments/BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{../multix_boxplot_variables.tex}  % include variables
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1717.921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54135174)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.22362325,0.52060613){\makebox(0,0)[lt]{\fontsize{\blabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{b = 0.55}$}\end{tabular}}}}%
    \put(0.020332,0.36845859){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\flabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{f = 0.55}$}\end{tabular}}}}}%
    \put(0.02033202,0.1337608){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\flabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{f = 0.95}$}\end{tabular}}}}}%
    \put(0.69511432,0.52060613){\makebox(0,0)[lt]{\fontsize{\blabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{b = 0.95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.20714122,0.0107278){\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Filter-Network Type}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.11276868,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.15572609,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.21300914,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.25596658,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.31324574,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.35620704,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.41348622,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.45644749,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.03291924,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 0\%}$}\end{tabular}}}}%
    \put(0.12900936,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 10\%}$}\end{tabular}}}}%
    \put(0.22841418,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 30\%}$}\end{tabular}}}}%
    \put(0.32781903,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 50\%}$}\end{tabular}}}}%
    \put(0.42390918,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 100\%}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.11276868,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.15572609,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.21300914,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.25596658,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.31324574,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.35620704,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0.41348622,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.2\end{tabular}}}}%
    \put(0.45644749,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ + 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.96943449,0.30049511){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96943449,0.35019947){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.96943449,0.39990381){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.96943449,0.44960816){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.96943449,0.49930864){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.58551714,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.62847449,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.68575749,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.72871502,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.78599414,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.82895542,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.88623458,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.92919591,0.28723013){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.99566574,0.37512996){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Score, $\boldsymbol{H}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.50441034,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 0\%}$}\end{tabular}}}}%
    \put(0.60050044,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 10\%}$}\end{tabular}}}}%
    \put(0.69990529,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 30\%}$}\end{tabular}}}}%
    \put(0.79931017,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 50\%}$}\end{tabular}}}}%
    \put(0.89540032,0.03280225){\makebox(0,0)[lt]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{P = 100\%}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.96943449,0.06579733){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.96943449,0.11550167){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.96943449,0.16520603){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.96943449,0.21491038){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.96943449,0.26461085){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.58551714,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.62847449,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.68575749,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.72871502,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.78599414,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.82895542,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.88623458,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.2\end{tabular}}}}%
    \put(0.92919591,0.05253234){\makebox(0,0)[lt]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$ - 0.4\end{tabular}}}}%
    \put(0.99566574,0.14043223){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Score, $\boldsymbol{H}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.37575316,0.00959456){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}None-Full\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.46823195,0.00941613){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}None-Dynamic\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.58893795,0.00960479){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}ASDF-Full\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{BRAVOTrue_stsd_v_dtsd_den1_commsp1_tex.pdf}}%
    \put(0.68658059,0.00941613){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}ASDF-Dynamic\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/simulated_experiments/no_filter_stsd_alpha_comparison_tfr950_flwb950_corb550_tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'no_filter_stsd_alpha_comparison_tfr950_flwb950_corb550_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1350bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55555556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{no_filter_stsd_alpha_comparison_tfr950_flwb950_corb550_tex.pdf}}%
    \put(0.06126548,0.11052778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    % \put(0.10257663,0.12569444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.11134443,0.20102778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.07622996,0.29152778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^2$\end{tabular}}}}%
    % \put(0.1175411,0.30668333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.07622996,0.38201667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^3$\end{tabular}}}}%
    % \put(0.1175411,0.39718333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.07622996,0.47250556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^5$\end{tabular}}}}%
    % \put(0.1175411,0.48767222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.39464302,0.01222221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Time Step, $\boldsymbol{k (10^4)}$}\end{tabular}}}}%
    % \put(0.70800317,0.02902221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{4}\end{tabular}}}}%
    % \put(0.72401917,0.01222221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{)}\end{tabular}}}}%
    \put(0.04222179,0.13033342){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Local Confidence, $\boldsymbol{\alpha}$}\end{tabular}}}}}%
    \put(0.31187863,0.48895642){\color[rgb]{0,0.443,0.663}\rotatebox{6.71750721}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{\hat{b} = 0.95}$}\end{tabular}}}}}%
    \put(0.29378705,0.37221887){\color[rgb]{1,0.6,0.333}\rotatebox{6.72052044}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\boldsymbol{\hat{b} = 0.55}$}\end{tabular}}}}}%
    \put(0.55940799,0.06009396){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.98125787,0.06009396){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.13692162,0.06026757){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.77067295,0.06026757){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.34809248,0.06009396){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/simulated_experiments/no_filtering_sep_dtsd_den1_tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'no_filtering_sep_dtsd_den1_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{../sep_figure_variables.tex} % include variables
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1336.07995605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69373092)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.02586296,0.46070903){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{f = 0.55}$}\end{tabular}}}}}%
    \put(0.02586295,0.15147227){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{f = 0.95}$}\end{tabular}}}}}%
    \put(0.13664137,0.66733266){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{P = 10\%}$}\end{tabular}}}}%
    \put(0.44372317,0.66733266){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{P = 50\%}$}\end{tabular}}}}%
    \put(0.74341412,0.66733266){\makebox(0,0)[lt]{\fontsize{\proportionlabelsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{$\boldsymbol{P = 100\%}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.08957739,0.31755236){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0.37726434,0.42742834){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Accuracy Score, $\boldsymbol{h_e}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.39665919,0.31755236){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0.68434617,0.42742834){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Accuracy Score, $\boldsymbol{h_e}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.95497062,0.36604638){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.95497062,0.43323803){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.95497062,0.50042428){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.95497062,0.56761053){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.95497062,0.63480219){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.70374099,0.31755236){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0.99142798,0.42742834){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Accuracy Score, $\boldsymbol{h_e}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.80919085,0.52090481){\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Assumed Accuracy}\end{tabular}}}}%
    \put(0.80919085,0.50269709){\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\hat{b} = b + \Delta b$}\end{tabular}}}}%
    \put(0.82966294,0.46752746){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.55 + 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.82966294,0.43563407){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.55 + 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.82966294,0.40374065){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.95 - 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.82966294,0.37184723){\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.95 - 0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.04690312,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.10978485,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.17697111,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.24415739,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.3070307,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.08957739,0.00831561){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0.37726434,0.11819162){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Accuracy Score, $\boldsymbol{h_e}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.35398493,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.41686666,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.48405291,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.55123921,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.61411248,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.39665919,0.00831561){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0.68434617,0.11819162){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Accuracy Score, $\boldsymbol{h_e}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.66106674,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.72394846,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.79113478,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.85832099,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.92119429,0.0253735){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{no_filtering_sep_dtsd_den1_tex.pdf}}%
    \put(0.95497062,0.05680964){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.95497062,0.1240013){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.95497062,0.19118754){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.95497062,0.25837378){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.95497062,0.32556544){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.70374099,0.00831561){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Convergence Score, $\boldsymbol{h_K}$}\end{tabular}}}}%
    \put(0.99142798,0.11819162){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\[\labeltitlestandoff]\textbf{Accuracy Score, $\boldsymbol{h_e}$}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/simulated_experiments/timeseries_no_filtering_v_asdf_plus_tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202404261509+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'timeseries_no_filtering_v_asdf_plus_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Define common parameter values
\newcommand{\xlabelfontsize}{5pt}
\newcommand{\ylabelfontsize}{\xlabelfontsize}
\newcommand{\xlabeltitlefontsize}{7pt}
\newcommand{\ylabeltitlefontsize}{\xlabeltitlefontsize}
\newcommand{\innertextfontsize}{7pt}
\newcommand{\innertextcorrectrobotshspace}{-10pt}
\newcommand{\innertextoverconfidentrobotshspace}{-9pt}
\newcommand{\columnheaderfontsize}{8pt}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1621.19989014bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20784607)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0.53502914,0.03877766){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.64785335,0.03877766){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.76067747,0.03877766){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.87350172,0.03877766){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.98632584,0.03877766){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0.65628183,0.00835954){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Time Step, $\boldsymbol{k (10^4)}$}\end{tabular}}}}%
    \put(0.49340825,0.10854205){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{I}\textbf{n}\textbf{f}\textbf{o}\textbf{r}\textbf{m}\textbf{e}\textbf{d}\textbf{ }\textbf{E}\textbf{s}\textbf{t}\textbf{i}\textbf{m}\textbf{a}\textbf{t}\textbf{e}\textbf{,}\textbf{ }\textbf{x}\end{tabular}}}}}%
    \put(0.20771684,1.17408765){\makebox(0,0)[lt]{\fontsize{\columnheaderfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{No Filtering}\end{tabular}}}}%
    \put(0.71947891,1.17142251){\makebox(0,0)[lt]{\fontsize{\columnheaderfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ASDF\textsuperscript{+}}\end{tabular}}}}%
    % \put(0.79814906,1.18222882){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{+}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0.05538199,0.80845802){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03985756,0.87280511){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.03985756,0.93715931){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.03985756,1.0015064){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.03985756,1.06586061){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.05538199,1.13020771){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.02700908,0.84223242){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Assumed Accuracy, $\boldsymbol{\hat{b}}$}\end{tabular}}}}}%
    \put(0.25322408,0.96432461){\makebox(0,0)[lt]{\fontsize{\innertextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\hspace{\innertextcorrectrobotshspace}Correct robots $(\hat{b} = 0.55)$}\end{tabular}}}}%
    \put(0.17353645,1.09297861){\makebox(0,0)[lt]{\fontsize{\innertextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\hspace{\innertextoverconfidentrobotshspace}Overconfident robots $(\hat{b} = 0.95)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0.05538199,0.4420015){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03985756,0.50634861){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.03985756,0.5707028){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.03985756,0.63504991){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.03985756,0.69940409){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.05538199,0.76375119){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.02700908,0.50192753){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Local Estimate, $\boldsymbol{\hat{x}}$}\end{tabular}}}}}%
    \put(0.25286873,0.69657262){\makebox(0,0)[lt]{\fontsize{\innertextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\hspace{\innertextcorrectrobotshspace}Correct robots $(\hat{b} = 0.55)$}\end{tabular}}}}%
    \put(0.1731811,0.59318744){\makebox(0,0)[lt]{\fontsize{\innertextfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\hspace{\innertextoverconfidentrobotshspace}Overconfident robots $(\hat{b} = 0.95)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0.06862995,0.03877766){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.18145413,0.03877766){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.29427831,0.03877766){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.4071025,0.03877766){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.51992671,0.03877766){\makebox(0,0)[lt]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{timeseries_no_filtering_v_asdf_plus_tex.pdf}}%
    \put(0.05538199,0.07554501){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03985756,0.13989212){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.03985756,0.20424635){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.03985756,0.26859337){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.03985756,0.3329476){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.05538199,0.39729471){\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.18988263,0.00835954){\makebox(0,0)[lt]{\fontsize{\xlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Time Step, $\boldsymbol{k (10^4)}$}\end{tabular}}}}%
    \put(0.02700908,0.10854205){\rotatebox{90}{\makebox(0,0)[lt]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Informed Estimate, $\boldsymbol{x}$}\end{tabular}}}}}%
  \end{picture}%
\endgroup%

